Algorithmic Fairness Over Time: Advances & Prospects

In the presence of feedback loops, algorithmic decisions at one time step can influence observed data in subsequent steps, potentially introducing selection bias or shifts in data distribution. Research has demonstrated that ignoring these effects can lead to unfairness, which may worsen over time as the model remains deployed within society. This raises important questions of how to measure and ensure fairness of algorithmic decision-making models over time. In this short paper, we present a taxonomy that distinguishes between different types of static and temporal fairness notions in recent advancements. We then suggest prospects for future research by identifying common implicit temporal assumptions, open questions to enhance our temporal understanding of fairness, and other open challenges.

==> figure/overview.tex <==
\begin{tikzpicture}[node distance=0.2cm]

    %%%%%%%%%%%%% time
    \node(node2) {};
    \node[right=0.15 of node2] (node2c) {};
     \node[right=0.27 of node2] (node2d) {};
    \node[right=0.8 of node2] (right2) {};
     \node[below=0.05 of right2] (right2low) {};
    \node[right=0.65 of right2] (node2b) {};
    \node[right=0.8 of right2] (node2a) {}; 

    \node[right=0.01 of node2] (node2tick1) {};
    \node[right=0.65 of node2] (node2tick2) {};
    
    \node[right=0.645 of node2] (node2tick3) {};

     \node[right=1.3 of node2] (node2tick4) {};

    %%%%%%%%%%%%%%%%%% temporal ones
    \node[above=0.02 of node2] (node3) {};
    \node[right=0.8 of node3] (right3) {};
    \node[right=0.8 of right3] (node3a) {}; 
    %%%%
    \node[above=0.3 of node3] (node4) {};
    \node[right=0.8 of node4] (right4) {};
    \node[right=0.7 of right4] (node4b) {};
    \node[right=0.8 of right4] (node4a) {}; 
     %%%%
    \node[above=0.1 of node4] (node5) {};
    \node[right=0.8 of node5] (right5) {};
    \node[right=0.8 of right5] (node5a) {}; % 
    \node[right=0.7 of right5] (node5b) {};
    \node[right=0.2 of node5] (node5c) {};


         %%%%%%%%%%%%%%% moved text

    \node[above=0.15 of node2d](node1c) {\circled{5}};
    %%%%%%%%%%%%%%% 1 and 2 pointers
    \node[above=0.1 of node5](node1) {};
    \node[above=0.3 of right4] (right1) {\circled{1}};
    \node[above=0.3 of node4b] (node1b) {\circled{2}
    }; 


    %%%%%%%%%%%%%%% arrows
    \draw[->] (right1) -- (right4);
    \draw[->] (node1b) -- (node4b);

    %%% time
    \draw[->, line width=1.5pt, arrows = -{Stealth[length=5mm]}] (node2) -- (node2a);
    \draw[|-|, line width=1pt] (node2tick1) -- (node2tick2);
    \draw[|-|, line width=1pt] (node2tick3) -- (node2tick4);

    %%% temporal
    \draw[|-|] (node3) -- (node3a) ;
    \draw[|-|] (right4) -- (node4a) node[midway, above=0.01mm]{\circled{4}};
    \draw[|-|] (right4) -- (node4) node[midway, above=0.01mm]{\circled{3}};

    %%% pi
    \draw[-, dashed] (right2low) -- (right1);
    \draw[-] (right2) -- (right2) node[midway, below=1mm]{$\pi_t$};
    \draw[-] (node2c) -- (node2c) node[below=0.05mm]{{\scriptsize{time}}};
  
\end{tikzpicture}

